Extending Fine sequences: a link with forbidden patterns

We propose a natural, bivariate, generalization of the nonsingular similarity relations considered by T. Fine. We also provide an enumeration formulae and a generating tree for those relations. The latter allow us to give a new bijection between 321-avoiding derangements and Fine sequences. Moreover, we establish that two special cases are in a one-to-one correspondence with subsets of permutations characterized by forbidden subsequences on the symmetrical group. All our results are established using the technique of generating tree, thus giving entirely bijective proofs.

==> Schema_F3.tex <==
% Generated by Jastex 


\begin{center}

\begin{picture}(0,85)(65,-55)


\node[linecolor=White,Nh=3.0,Nmr=1.5](n01)(0,-2.5){$1\;[2]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n02)(40,-25){$\;1\;2\;[3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n04)(80,-10){$\;3\;1.2\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n05)(80,-25){$\;1\;3.2\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n06)(80,-42.5){$\;1\;2\;3\;[4]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n07)(120,-5){$\;4\;3.1.2\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n08)(120,-10){$\;3.4.1.2\;[2]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n09)(120,-15){$\;3.1.2\;4\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n10)(120,-20){$\;4\;1.3.2\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n11)(120,-25){$\;1\;4.3.2\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n12)(120,-30){$\;1\;3.2\;4\;[4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n13)(120,-35){$\;4\;1.2.3\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n14)(120,-40){$\;1\;4.2.3\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n15)(120,-45){$\;1\;2\;4.3\;[4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n16)(120,-50){$\;1\;2\;3\;4\;[5]$}



\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n03)(40,17.5){$\;2\;1\;[T]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n17)(80,30){$\;3\;2.1\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n18)(80,17.5){$\;2.3.1\;[2]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n19)(80,5){$\;2.1\;3\;[3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n20)(120,35){$\;4\;3.2.1\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n21)(120,30){$\;3.4.2.1\;[2]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n22)(120,25){$\;3.2.1\;4\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n23)(120,20){$\;4\;2.3.1\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n24)(120,15){$\;2.3.1\;4\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n25)(120,10){$\;4\;2.1.3\;[T]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n26)(120,05){$\;2.1\;4.3\;[3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n27)(120,00){$\;2.1\;3\;4\;[4]$}

\gasset{AHdist=1.4,AHangle=10.12,AHLength=1.8,AHlength=0.8}
\drawedge[sxo=6,syo=-2,exo=-5.0](n01,n02){}
\drawedge[sxo=6,syo=2,exo=-5.0](n01,n03){}


\drawedge[sxo=5,exo=-5.0](n02,n04){}
\drawedge[sxo=5,exo=-5.0](n02,n05){}
\drawedge[sxo=5,exo=-5.0](n02,n06){}

\drawedge[sxo=5,exo=-5.0](n04,n07){}
\drawedge[sxo=5,exo=-5.0](n04,n08){}
\drawedge[sxo=5,exo=-5.0](n04,n09){}

\drawedge[sxo=5,exo=-5.0](n05,n10){}
\drawedge[sxo=5,exo=-5.0](n05,n11){}
\drawedge[sxo=5,exo=-5.0](n05,n12){}

\drawedge[sxo=5,exo=-5.0](n06,n13){}
\drawedge[sxo=5,exo=-5.0](n06,n14){}
\drawedge[sxo=5,exo=-5.0](n06,n15){}
\drawedge[sxo=5,exo=-5.0](n06,n16){}



\drawedge[sxo=5,exo=-5.0](n03,n17){}
\drawedge[sxo=5,exo=-5.0](n03,n18){}
\drawedge[sxo=5,exo=-5.0](n03,n19){}

\drawedge[sxo=5,exo=-5.0](n17,n20){}
\drawedge[sxo=5,exo=-5.0](n17,n21){}
\drawedge[sxo=5,exo=-5.0](n17,n22){}

\drawedge[sxo=5,exo=-5.0](n18,n23){}
\drawedge[sxo=5,exo=-5.0](n18,n24){}


\drawedge[sxo=5,exo=-5.0](n19,n25){}
\drawedge[sxo=5,exo=-5.0](n19,n26){}
\drawedge[sxo=5,exo=-5.0](n19,n27){}


\end{picture}
\end{center}


==> Schema_H1star.tex <==
% Generated by Jastex 


\begin{center}

\begin{picture}(0,85)(65,-55)


\node[linecolor=White,Nh=3.0,Nmr=1.5](n01)(0,-2.5){$1\;[A,2]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n02)(40,-25){$\;1\;2\;[A,3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n04)(80,-10){$\;3\;1.2\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n05)(80,-25){$\;1\;3\;2\;[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n06)(80,-40){$\;1\;2\;3\;[A,4]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n07)(120,0){$\;4\;3.1.2\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n08)(120,-5){$.3.4.1.2\;[A,1]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n09)(120,-10){$\;3.1.2\;4\;[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n10)(120,-15){$\;4\;1.3.2\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n11)(120,-20){$\;1\;4\;3.2\;[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n12)(120,-25){$.1.3.4.2\;[A,1]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n13)(120,-30){$\;1\;3.2\;4\;[A,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n14)(120,-35){$\;4\;1.2.3\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n15)(120,-40){$\;1\;4\;2.3\;[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n16)(120,-45){$\;1\;2\;4\;3\;[B,5]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n17)(120,-50){$\;1\;2\;3\;4\;[A,5]$}



\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n03)(40,20){$\;2\;1\;[B,3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n18)(80,30){$\;3\;2.1\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n19)(80,20){$.2.3.1\;[A,1]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n20)(80,10){$\;2.1\;3\;[A,3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n21)(120,35){$\;4\;3.2.1\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n22)(120,30){$.3.4.2.1\;[A,1]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n23)(120,25){$\;3.2.1\;4\;[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n24)(120,20){$.2.3.1\;4\;[A,2]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n25)(120,15){$\;4\;2.1.3\;[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n26)(120,10){$\;2.1\;4\;3\;[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n27)(120,05){$\;2.1\;3\;4\;[A,4]$}

\gasset{AHdist=1.4,AHangle=10.12,AHLength=1.8,AHlength=0.8}
\drawedge[sxo=6,syo=-2,exo=-5.0](n01,n02){}
\drawedge[sxo=6,syo=2,exo=-5.0](n01,n03){}


\drawedge[sxo=5,exo=-5.0](n02,n04){}
\drawedge[sxo=5,exo=-5.0](n02,n05){}
\drawedge[sxo=5,exo=-5.0](n02,n06){}

\drawedge[sxo=5,exo=-5.0](n04,n07){}
\drawedge[sxo=5,exo=-5.0](n04,n08){}
\drawedge[sxo=5,exo=-5.0](n04,n09){}

\drawedge[sxo=5,exo=-5.0](n05,n10){}
\drawedge[sxo=5,exo=-5.0](n05,n11){}
\drawedge[sxo=5,exo=-5.0](n05,n12){}
\drawedge[sxo=5,exo=-5.0](n05,n13){}

\drawedge[sxo=5,exo=-5.0](n06,n14){}
\drawedge[sxo=5,exo=-5.0](n06,n15){}
\drawedge[sxo=5,exo=-5.0](n06,n16){}
\drawedge[sxo=5,exo=-5.0](n06,n17){}


\drawedge[sxo=5,exo=-5.0](n03,n18){}
\drawedge[sxo=5,exo=-5.0](n03,n19){}
\drawedge[sxo=5,exo=-5.0](n03,n20){}

\drawedge[sxo=5,exo=-5.0](n18,n21){}
\drawedge[sxo=5,exo=-5.0](n18,n22){}
\drawedge[sxo=5,exo=-5.0](n18,n23){}

\drawedge[sxo=5,exo=-5.0](n19,n24){}

\drawedge[sxo=5,exo=-5.0](n20,n25){}
\drawedge[sxo=5,exo=-5.0](n20,n26){}
\drawedge[sxo=5,exo=-5.0](n20,n27){}


\end{picture}
\end{center}


==> Schema_H3ic.tex <==
% Generated by Jastex 


\begin{center}

\begin{picture}(0,85)(65,-55)


\node[linecolor=White,Nh=3.0,Nmr=1.5](n01)(0,-2.5){$1\;[A,2]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n02)(40,-25){$\;1\;2\;[A,3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n04)(80,-10){$\;3\;1\;2\;[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n05)(80,-25){$\;1\;3\;2.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n06)(80,-40){$\;1\;2\;3\;[A,4]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n07)(120,0){$\;4\;3\;1.2.[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n08)(120,-5){$\;3\;4\;1.2.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n09)(120,-10){$\;3.1.4.2.[P]\;\;\;\,$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n10)(120,-15){$\;3.1.2.4.[P]\;\;\;\,$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n11)(120,-20){$\;4\;1\;3\;2.[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n12)(120,-25){$\;1\;4\;3.2.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n13)(120,-30){$\;1\;3\;4\;2.[A,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n14)(120,-35){$\;4\;1\;2\;3\;[B,5]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n15)(120,-40){$\;1\;4\;2.3.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n16)(120,-45){$\;1\;2\;4\;3.[A,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n17)(120,-50){$\;1\;2\;3\;4\;[B,5]$}



\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n03)(40,20){$\;2\;1\;[B,3]$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n18)(80,30){$\;3\;2\;1.[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n19)(80,20){$\;2\;3\;1.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n20)(80,10){$\;2.1.3.[P]\;\;\;\,$}

\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n21)(120,35){$\;4\;3\;2.1.[B,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n22)(120,30){$\;3\;4\;2.1.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n23)(120,25){$\;3.2.4.1.[P]\;\;\;\,$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n24)(120,20){$\;4\;2\;3\;1.[B,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n25)(120,15){$\;2\;4\;3.1.[A,3]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n26)(120,10){$\;2\;3\;4\;1.[A,4]$}
\node[linecolor=White,Nh=3.0,Nmr=1.5,Nadjust=w](n27)(120,05){$\;4\;2.1.3.[B,2]$}

\gasset{AHdist=1.4,AHangle=10.12,AHLength=1.8,AHlength=0.8}
\drawedge[sxo=6,syo=-2,exo=-5.0](n01,n02){}
\drawedge[sxo=6,syo=2,exo=-5.0](n01,n03){}


\drawedge[sxo=5,exo=-5.0](n02,n04){}
\drawedge[sxo=5,exo=-5.0](n02,n05){}
\drawedge[sxo=5,exo=-5.0](n02,n06){}

\drawedge[sxo=5,exo=-5.0](n04,n07){}
\drawedge[sxo=5,exo=-5.0](n04,n08){}
\drawedge[sxo=5,exo=-5.0](n04,n09){}
\drawedge[sxo=5,exo=-5.0](n04,n10){}

\drawedge[sxo=5,exo=-5.0](n05,n11){}
\drawedge[sxo=5,exo=-5.0](n05,n12){}
\drawedge[sxo=5,exo=-5.0](n05,n13){}

\drawedge[sxo=5,exo=-5.0](n06,n14){}
\drawedge[sxo=5,exo=-5.0](n06,n15){}
\drawedge[sxo=5,exo=-5.0](n06,n16){}
\drawedge[sxo=5,exo=-5.0](n06,n17){}


\drawedge[sxo=5,exo=-5.0](n03,n18){}
\drawedge[sxo=5,exo=-5.0](n03,n19){}
\drawedge[sxo=5,exo=-5.0](n03,n20){}

\drawedge[sxo=5,exo=-5.0](n18,n21){}
\drawedge[sxo=5,exo=-5.0](n18,n22){}
\drawedge[sxo=5,exo=-5.0](n18,n23){}

\drawedge[sxo=5,exo=-5.0](n19,n24){}
\drawedge[sxo=5,exo=-5.0](n19,n25){}
\drawedge[sxo=5,exo=-5.0](n19,n26){}

\drawedge[sxo=5,exo=-5.0](n20,n27){}


\end{picture}
\end{center}


==> Schema_preuve.tex <==

\begin{center}
\begin{picture}(81,48)(0,-48)

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n0)(12.0,-12.0){${\cal H}_1$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n3)(44.0,-36.0){${\cal H}_4$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n4)(44.0,-28.0){${\cal H}_3$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n5)(44.0,-20.0){${\cal H}_2$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n13)(44.0,-12.0){${\cal H}_1^{\star}$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n14)(76.0,-28.0){${\cal H}_3^{\mbox{-}1c}$}

\node[linecolor=Black,linewidth=0.40,NLangle=0.0,Nmr=0.0](n18)(76.0,-36.0){${\cal H}_5$}

\drawedge[linewidth=0.20,ELdist=2.6,AHlength=0.45](n4,n14){$-1\,c$}
\drawedge[linewidth=0.20,ELdist=2.6,AHlength=0.45](n14,n4){}

\drawedge[linewidth=0.20,ELdist=2.3,AHlength=0.4](n0,n13){$\star$}
\drawedge[linewidth=0.20,ELdist=2.3,AHlength=0.4](n13,n0){}

\node[dash={2.0 2.0 2.0 3.0}{0.0},ExtNL=y,NLangle=90.0,NLdist=2.0,Nw=16.0,Nh=16.0,Nmr=4.0](n28)(12.0,-12.0){Lemma \ref{lss1}}

\node[dash={2.0 2.0 2.0 3.0}{0.0},ExtNL=y,NLangle=90.0,NLdist=2.0,Nw=16.0,Nh=40.0,Nmr=4.0](n33)(44.0,-24.0){Lemma \ref{lss2}}

\node[dash={2.0 2.0 2.0 3.0}{0.0},ExtNL=y,NLangle=90.0,NLdist=2.0,Nw=16.0,Nh=24.0,Nmr=4.0](n35)(76.0,-32.0){Lemma \ref{lss3}}

\end{picture}
\end{center}

